Faster Rates for No-Regret Learning in General Games via Cautious Optimism

We establish the first uncoupled learning algorithm that attains $O(n \log^2 d \log T)$ per-player regret in multi-player general-sum games, where $n$ is the number of players, $d$ is the number of actions available to each player, and $T$ is the number of repetitions of the game. Our results exponentially improve the dependence on $d$ compared to the $O(n\, d \log T)$ regret attainable by Log-Regularized Lifted Optimistic FTRL [Far+22c], and also reduce the dependence on the number of iterations $T$ from $\log^4 T$ to $\log T$ compared to Optimistic Hedge, the previously well-studied algorithm with $O(n \log d \log^4 T)$ regret [DFG21]. Our algorithm is obtained by combining the classic Optimistic Multiplicative Weights Update (OMWU) with an adaptive, non-monotonic learning rate that paces the learning process of the players, making them more cautious when their regret becomes too negative.

==> figs/lambda_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \def\at{\vec {\mathsf{r}}}
%%   \def\eqref#1{(4.2)}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/gfarina/micromamba/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/gfarina/micromamba/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/gfarina/micromamba/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115732in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.593495in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.593224in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{2.592382in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{2.590917in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{2.585887in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{2.582195in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{2.577626in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{2.572103in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{2.565541in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.557850in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{0.768149in}}%
\pgfpathlineto{\pgfqpoint{2.548697in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{2.537849in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{2.525454in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{2.511373in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.898341in}}%
\pgfpathlineto{\pgfqpoint{2.495200in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{2.476219in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{2.454886in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{0.979898in}}%
\pgfpathlineto{\pgfqpoint{2.430059in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.401705in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.123699in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{1.203337in}}%
\pgfpathlineto{\pgfqpoint{2.088249in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{1.222686in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{1.253766in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{1.286780in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{1.623976in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{1.313943in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.328171in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.332015in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{1.334125in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.334775in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606237in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.562532in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{3.566682in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{3.570853in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{3.575125in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.579495in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{3.583958in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{3.588511in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{3.593148in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{3.597863in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{3.602651in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.607503in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{3.612411in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{3.622081in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{3.626786in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{3.631480in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{3.636144in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{3.640761in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{3.645306in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.649756in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{3.654081in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.658249in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{3.665961in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{3.669417in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{3.672418in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{3.677031in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{3.678622in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{3.679995in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{3.679598in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{3.678343in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{3.676109in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{3.672764in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{3.667922in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{3.661358in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{3.653024in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{3.642680in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{3.630049in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{1.678782in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{3.594729in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{3.571134in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{1.754336in}}%
\pgfpathlineto{\pgfqpoint{3.541282in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{3.504667in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{1.867301in}}%
\pgfpathlineto{\pgfqpoint{3.396172in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{1.888700in}}%
\pgfpathlineto{\pgfqpoint{3.311381in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{1.931527in}}%
\pgfpathlineto{\pgfqpoint{3.182104in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{1.940579in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{1.954007in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{1.962713in}}%
\pgfpathlineto{\pgfqpoint{2.894445in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{1.965543in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.967498in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{1.969769in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{1.969561in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{1.968967in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.968037in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{1.966815in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{2.365319in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{1.959383in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{1.957060in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{1.944141in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{1.938672in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{1.704381in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{1.933165in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{1.930270in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.924567in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{1.921768in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.916302in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{1.913641in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{1.905983in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{1.086109in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.334775in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{1.334125in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.332015in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.328171in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{1.313943in}}%
\pgfpathlineto{\pgfqpoint{1.623976in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{1.286780in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{1.253766in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{1.222686in}}%
\pgfpathlineto{\pgfqpoint{2.088249in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{1.203337in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.123699in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{2.401705in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{2.430059in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{0.979898in}}%
\pgfpathlineto{\pgfqpoint{2.454886in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{2.476219in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{2.495200in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.898341in}}%
\pgfpathlineto{\pgfqpoint{2.511373in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.525454in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{2.537849in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{2.548697in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{0.768149in}}%
\pgfpathlineto{\pgfqpoint{2.557850in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{2.565541in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.572103in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{2.577626in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{2.582195in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{2.585887in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{2.590917in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.592382in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{2.593224in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{2.593495in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564419in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.076025in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.077423in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.080494in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.082177in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.083965in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.085862in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.087874in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.092261in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.094646in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.097146in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.099673in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.102337in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.105140in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.108087in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.111179in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.114420in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.117811in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.121354in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.125051in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.132907in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.137064in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.141372in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.145828in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.154834in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.159370in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.163998in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.168704in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.173472in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.178283in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.183115in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.187941in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.192728in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.197438in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.202025in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{1.599560in}}%
\pgfpathlineto{\pgfqpoint{4.206147in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.209925in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.213396in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.216481in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.219091in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.221118in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.222909in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.222361in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.220600in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.217398in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.212490in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.205562in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.003632in}}%
\pgfpathlineto{\pgfqpoint{4.195420in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.164397in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.109594in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.110596in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{4.068780in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.196991in}}%
\pgfpathlineto{\pgfqpoint{4.009952in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.221430in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.239493in}}%
\pgfpathlineto{\pgfqpoint{3.919240in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.263051in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.271004in}}%
\pgfpathlineto{\pgfqpoint{3.737935in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.285721in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.287070in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.284839in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.283313in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.281510in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.277274in}}%
\pgfpathlineto{\pgfqpoint{3.046552in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.272184in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.269431in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.263813in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.260989in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.258177in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.252640in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.249935in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.247284in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.244693in}}%
\pgfpathlineto{\pgfqpoint{2.441298in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.242021in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.239417in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.236899in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.234469in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.232129in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.229878in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.227718in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.225647in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.221771in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.219963in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.218242in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.216603in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.215046in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.213569in}}%
\pgfpathlineto{\pgfqpoint{1.639067in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.210714in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.209396in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.208150in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.206974in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.205866in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.203837in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.202912in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.202042in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.201225in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{1.086109in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{1.905983in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{1.913641in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.916302in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{1.921768in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.924567in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{1.930270in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{1.933165in}}%
\pgfpathlineto{\pgfqpoint{1.704381in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{1.938672in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{1.944141in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{1.957060in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{1.959383in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{2.365319in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{1.966815in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.968037in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{1.968967in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{1.969561in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{1.969769in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.967498in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{1.965543in}}%
\pgfpathlineto{\pgfqpoint{2.894445in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{1.962713in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{1.954007in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{1.940579in}}%
\pgfpathlineto{\pgfqpoint{3.182104in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{1.931527in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{3.311381in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{1.888700in}}%
\pgfpathlineto{\pgfqpoint{3.396172in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{1.867301in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.504667in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{3.541282in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{1.754336in}}%
\pgfpathlineto{\pgfqpoint{3.571134in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{3.594729in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{1.678782in}}%
\pgfpathlineto{\pgfqpoint{3.630049in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{3.642680in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{3.653024in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{3.661358in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{3.667922in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{3.672764in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{3.676109in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{3.678343in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{3.679598in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{3.679995in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{3.678622in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{3.677031in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{3.672418in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{3.669417in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{3.665961in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{3.658249in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{3.654081in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.649756in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{3.645306in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.640761in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{3.636144in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{3.631480in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{3.626786in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{3.622081in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{3.612411in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{3.607503in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{3.602651in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.597863in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{3.593148in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{3.588511in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{3.583958in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{3.579495in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{3.575125in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.570853in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{3.566682in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{3.562532in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096742in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.419075in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.419367in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.419687in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.420038in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.420422in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.420842in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.421302in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.422353in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.422952in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.424320in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.425097in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.425942in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.426863in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.427863in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.428949in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.430128in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.431405in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.432788in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.434283in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.435898in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.437640in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.439516in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.446027in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.448516in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.451175in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.454013in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.457035in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.460248in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.463656in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.467265in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{1.483806in}}%
\pgfpathlineto{\pgfqpoint{4.470963in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.474704in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.478623in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.486976in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.491395in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.495961in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.500660in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.505474in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.510379in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.515344in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.520333in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{1.854346in}}%
\pgfpathlineto{\pgfqpoint{4.525022in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.533540in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.537443in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.540983in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.544038in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.546460in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.548072in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.548655in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.545635in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.541332in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.534571in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.524775in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.280751in}}%
\pgfpathlineto{\pgfqpoint{4.509500in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.488438in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.359347in}}%
\pgfpathlineto{\pgfqpoint{4.459061in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.425087in}}%
\pgfpathlineto{\pgfqpoint{4.346577in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.442256in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.454566in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.463493in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.473169in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.475684in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.477036in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.477449in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.477109in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.476167in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.474751in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.472965in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.470897in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.468616in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.463637in}}%
\pgfpathlineto{\pgfqpoint{3.482501in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.460896in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.457981in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.455079in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.449399in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.446653in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.441401in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.438912in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.436520in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.434229in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.432043in}}%
\pgfpathlineto{\pgfqpoint{2.848493in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.429882in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.427772in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.425780in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.423903in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.422137in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.420478in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.418924in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.417469in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.416111in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.414844in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.413664in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.411550in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.410606in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.409732in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.408924in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.408177in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.407488in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.406269in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.405731in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.404783in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.404366in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.403633in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.403019in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.402750in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.402075in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.401888in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.201225in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.202042in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.202912in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.203837in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.205866in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.206974in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.208150in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.209396in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.210714in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{1.639067in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.213569in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.215046in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.216603in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.218242in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.219963in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.221771in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.225647in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.227718in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.229878in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.232129in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.234469in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.236899in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.239417in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.242021in}}%
\pgfpathlineto{\pgfqpoint{2.441298in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.244693in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.247284in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.249935in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.252640in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.258177in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.260989in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.263813in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.269431in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.272184in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{3.046552in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.277274in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.281510in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.283313in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.284839in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.287070in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.285721in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{3.737935in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.271004in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.263051in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{3.919240in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.239493in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.221430in}}%
\pgfpathlineto{\pgfqpoint{4.009952in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.196991in}}%
\pgfpathlineto{\pgfqpoint{4.068780in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{4.110596in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.109594in}}%
\pgfpathlineto{\pgfqpoint{4.164397in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.195420in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.003632in}}%
\pgfpathlineto{\pgfqpoint{4.205562in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.212490in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.217398in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.220600in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.222361in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.222909in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.221118in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.219091in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.216481in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.213396in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.209925in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.206147in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{1.599560in}}%
\pgfpathlineto{\pgfqpoint{4.202025in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.197438in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.192728in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.187941in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.183115in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.178283in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.173472in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.168704in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.163998in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.159370in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.154834in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{4.145828in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.141372in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.137064in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.132907in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.125051in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.121354in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.117811in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.114420in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.111179in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.108087in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.105140in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.102337in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.099673in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.097146in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.094646in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.092261in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.087874in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.085862in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.083965in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.082177in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.080494in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.077423in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.076025in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469369in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.655543in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.655600in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.655663in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.655735in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.655904in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.656005in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.656117in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.656385in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.656543in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.656720in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.656918in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.657139in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.657662in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.658313in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.658695in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.659121in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.659595in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.660122in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.660708in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.661358in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.662079in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.662877in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.664738in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.665816in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.667005in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.668314in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.669753in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.671332in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.673063in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.674955in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.677022in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.679274in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.681722in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{1.597820in}}%
\pgfpathlineto{\pgfqpoint{4.684227in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.686890in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.689761in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.692848in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.696153in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.699681in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.707405in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.711595in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.715995in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.720594in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.725375in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.730315in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.735382in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.027576in}}%
\pgfpathlineto{\pgfqpoint{4.739963in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.744490in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.748906in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.753121in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.760453in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.763234in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.765818in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.764944in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.762027in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.756472in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.747517in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.459212in}}%
\pgfpathlineto{\pgfqpoint{4.733921in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.711290in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{4.678897in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.553568in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.572500in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.585726in}}%
\pgfpathlineto{\pgfqpoint{4.517451in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.598906in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.602153in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.603857in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.603961in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.602858in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.601233in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.594484in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.591903in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.589258in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.586580in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.583619in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.577937in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.575249in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.572678in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.567907in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.565715in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.563653in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.561721in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.559917in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.558239in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.556683in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.555219in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.552472in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.551264in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.550158in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.549147in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.548224in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.547383in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.546618in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.545923in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.545293in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.544722in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.544205in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.543739in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.543317in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.542937in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.542595in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.542287in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.542010in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.541761in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.541537in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.541337in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.541157in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.540996in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.540851in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.540722in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.540503in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.540411in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.540328in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.540254in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.540189in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.540130in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.540078in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.540031in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.539989in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.539952in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.539919in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.401888in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.402075in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.402750in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.403019in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.403312in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.403633in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.404366in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.404783in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.405237in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.405731in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.406269in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.407488in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.408177in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.408924in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.409732in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.410606in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.411550in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.413664in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.414844in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.416111in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.417469in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.418924in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.420478in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.422137in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.423903in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.425780in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.427772in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.429882in}}%
\pgfpathlineto{\pgfqpoint{2.848493in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.432043in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.434229in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.436520in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.438912in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.441401in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.446653in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.449399in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.455079in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.457981in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.460896in}}%
\pgfpathlineto{\pgfqpoint{3.482501in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.463637in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.468616in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.470897in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.472965in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.474751in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.476167in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.477109in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.477449in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.477036in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.475684in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.473169in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.463493in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.454566in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.442256in}}%
\pgfpathlineto{\pgfqpoint{4.346577in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.425087in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.459061in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.359347in}}%
\pgfpathlineto{\pgfqpoint{4.488438in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.509500in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.280751in}}%
\pgfpathlineto{\pgfqpoint{4.524775in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.534571in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.541332in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.545635in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.548655in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.548072in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.546460in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.544038in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.540983in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.537443in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.533540in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.525022in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{1.854346in}}%
\pgfpathlineto{\pgfqpoint{4.520333in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.515344in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.510379in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.505474in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.500660in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.495961in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.491395in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.486976in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.482716in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.478623in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.474704in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.470963in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{1.483806in}}%
\pgfpathlineto{\pgfqpoint{4.467265in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.463656in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.460248in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.457035in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.454013in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.451175in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.448516in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.446027in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.443702in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.441535in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.439516in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.437640in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.435898in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.434283in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.432788in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.431405in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.430128in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.428949in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.427863in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.426863in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.425942in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.425097in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.424320in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.422952in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.422353in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.421302in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.420842in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.420422in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.420038in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.419687in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.419367in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.419075in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682298in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.826289in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.826299in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.826311in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.826324in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.826339in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.826357in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.826377in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.826426in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.826456in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.826491in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.826531in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.826576in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.826628in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.826688in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.826756in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.826834in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.826923in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.827025in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.827141in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.827274in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.827426in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.827598in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.827795in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.828019in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.828273in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.828892in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.829265in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.829688in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.830710in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.831323in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.832015in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.832794in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.833672in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.834659in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.835766in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.837005in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.838391in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.839938in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.841660in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{4.843440in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.845381in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.847527in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.849891in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.852484in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.855319in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.858403in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.861744in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.869208in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.873331in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.877705in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.882317in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.887148in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.892166in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.200813in}}%
\pgfpathlineto{\pgfqpoint{4.897054in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.901555in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.905953in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.910131in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.917172in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.919566in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.920768in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.920319in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.917617in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{4.911878in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.902055in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.569937in}}%
\pgfpathlineto{\pgfqpoint{4.884855in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{4.856757in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.629454in}}%
\pgfpathlineto{\pgfqpoint{4.808741in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.657517in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.673938in}}%
\pgfpathlineto{\pgfqpoint{4.706905in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.683990in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.689731in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.693085in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.694664in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.694927in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.694225in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.692825in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.690935in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.686268in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.683698in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.681067in}}%
\pgfpathlineto{\pgfqpoint{4.075320in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.678211in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.672455in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.669759in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.662536in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.660431in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.658478in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.656676in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.655019in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.653504in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.652122in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.649733in}}%
\pgfpathlineto{\pgfqpoint{3.254298in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.648693in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.647687in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.646783in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.645973in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.645248in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.644601in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.644025in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.643512in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.643056in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.642652in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.642293in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.641976in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.641696in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.641449in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.641231in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.641039in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.640870in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.640721in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.640590in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.640475in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.640374in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.640286in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.640208in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.640140in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.640080in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.640028in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.639983in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.639943in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.639908in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.639878in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.639851in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.639828in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.639808in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.639790in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.639774in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.639761in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.639749in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.639739in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.639730in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.639716in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.639710in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.539919in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.539952in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.539989in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.540031in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.540078in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.540130in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.540189in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.540254in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.540328in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.540411in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.540503in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.540607in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.540722in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.540851in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.540996in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.541157in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.541337in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.541537in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.541761in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.542010in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.542287in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.542595in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.542937in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.543317in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.543739in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.544205in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.544722in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.545293in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.545923in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.546618in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.547383in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.548224in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.549147in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.550158in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.551264in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.552472in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.555219in}}%
\pgfpathlineto{\pgfqpoint{3.043576in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.556683in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.558239in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.559917in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.561721in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.563653in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.565715in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.567907in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.572678in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.575249in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.577937in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.583619in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.586580in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.589258in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.591903in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.594484in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.601233in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.602858in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.603961in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.603857in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.602153in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.598906in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{4.517451in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.585726in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.572500in}}%
\pgfpathlineto{\pgfqpoint{4.624589in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.553568in}}%
\pgfpathlineto{\pgfqpoint{4.678897in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{4.711290in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{4.733921in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.459212in}}%
\pgfpathlineto{\pgfqpoint{4.747517in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.756472in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.762027in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.764944in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.765818in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.763234in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.760453in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.757019in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.753121in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.748906in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.744490in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.739963in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.027576in}}%
\pgfpathlineto{\pgfqpoint{4.735382in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.730315in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.725375in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.720594in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.715995in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.711595in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.707405in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.699681in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.696153in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.692848in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.689761in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.686890in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.684227in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{1.597820in}}%
\pgfpathlineto{\pgfqpoint{4.681722in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.679274in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.677022in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.674955in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.673063in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.671332in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.669753in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.668314in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.667005in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.665816in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.664738in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.662877in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.662079in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.661358in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.660708in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.660122in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.659595in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.659121in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.658695in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.658313in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.657969in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.657662in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.657386in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.657139in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.656918in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.656720in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.656543in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.656385in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.656243in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.656117in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.656005in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.655904in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.655735in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.655663in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.655600in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.655543in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841995in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.948460in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.954777in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.954779in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.954781in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.954783in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.954788in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.954792in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.954796in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.954800in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.954806in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.954820in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.954829in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.954840in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.954852in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.954867in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.954884in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.954904in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.954927in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.954954in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.955023in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.955067in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.955118in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.955177in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.955246in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.955327in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.955421in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.955531in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.955658in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.955807in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.955979in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.956179in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.956680in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.956992in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.957352in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.957768in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.958248in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.958801in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.959437in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.960167in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.961004in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.963052in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.965704in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.967300in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.969098in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.971120in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.973381in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.975902in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.981785in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.985175in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.988880in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.992906in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.997256in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.242889in}}%
\pgfpathlineto{\pgfqpoint{5.001898in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{5.010724in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{5.015306in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.028609in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{5.032350in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{5.035298in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{5.037030in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.036969in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{5.034336in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{5.028075in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{5.016715in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.674419in}}%
\pgfpathlineto{\pgfqpoint{4.997220in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{4.960355in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{4.948460in}{2.718063in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.739608in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.751002in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.757641in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.761301in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.762840in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.762875in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.761863in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.760140in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.757953in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.755484in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.752862in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.750179in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.747501in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.744876in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.742343in}}%
\pgfpathlineto{\pgfqpoint{4.147313in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.739630in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.737087in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.734734in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.732569in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.730588in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.728784in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.727150in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.724354in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.723173in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.721190in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.720366in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.719640in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.719002in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.718442in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.717953in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.717527in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.717155in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.716551in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.716308in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.716098in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.715916in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.715758in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.715623in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.715506in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.715405in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.715125in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.715078in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.715037in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.715002in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.714973in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.714947in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.714925in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.714907in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.714891in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.714877in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.714866in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.714856in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.714847in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.714840in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.714829in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.714824in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.714820in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.714817in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.714814in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.714812in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.714808in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.714807in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.714805in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.714804in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.714803in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.639710in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.639716in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.639722in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.639730in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.639739in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.639749in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.639761in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.639774in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.639790in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.639808in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.639828in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.639851in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.639878in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.639908in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.639943in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.639983in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.640028in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.640080in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.640140in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.640208in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.640286in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.640374in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.640475in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.640590in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.640721in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.640870in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.641039in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.641231in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.641449in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.641696in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.641976in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.642293in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.642652in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.643056in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.643512in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.644025in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.644601in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.645248in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.645973in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.646783in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.647687in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.648693in}}%
\pgfpathlineto{\pgfqpoint{3.254298in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.649733in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.652122in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.653504in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.655019in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.656676in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.658478in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.660431in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.662536in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.664794in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.669759in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.672455in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.678211in}}%
\pgfpathlineto{\pgfqpoint{4.075320in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.681067in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.683698in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.686268in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.690935in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.692825in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.694225in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.694927in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.694664in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.693085in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.689731in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.683990in}}%
\pgfpathlineto{\pgfqpoint{4.706905in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.673938in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.657517in}}%
\pgfpathlineto{\pgfqpoint{4.808741in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.629454in}}%
\pgfpathlineto{\pgfqpoint{4.856757in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{4.884855in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.569937in}}%
\pgfpathlineto{\pgfqpoint{4.902055in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{4.911878in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.917617in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{4.920319in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.920768in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.919566in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.917172in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.910131in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.905953in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.901555in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.897054in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.200813in}}%
\pgfpathlineto{\pgfqpoint{4.892166in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.887148in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.882317in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.877705in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.873331in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.869208in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.865345in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.861744in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.858403in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.855319in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.852484in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.849891in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.847527in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.845381in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.843440in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{4.841660in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.839938in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.838391in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.837005in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.835766in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.834659in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.833672in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.832794in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.832015in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.831323in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.830710in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.829688in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.829265in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.828892in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.828563in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.828273in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.828019in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.827795in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.827598in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.827426in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.827274in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.827141in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.827025in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.826923in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.826834in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.826756in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.826688in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.826628in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.826576in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.826531in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.826491in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.826456in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.826426in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.826400in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.826377in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.826357in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.826339in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.826324in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.826311in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.826299in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.826289in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001692in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{5.054927in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{5.054927in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{5.054928in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{5.054928in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{5.054929in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{5.054930in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.054932in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{5.054933in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{5.054935in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{5.054937in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{5.054939in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{5.054943in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{5.054946in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{5.054951in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.054956in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054962in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{5.054970in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{5.054979in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{5.054990in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{5.055003in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{5.055018in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{5.055059in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{5.055086in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{5.055117in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{5.055155in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{5.055200in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{5.055318in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{5.055394in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{5.055484in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{5.055591in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{5.055718in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{5.055869in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{5.056048in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{5.056259in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{5.056509in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{5.056804in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{5.057151in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{5.057560in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{5.058041in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{5.058604in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.059264in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{5.060035in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{5.060932in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{5.061975in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{5.063182in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{5.064574in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{5.066175in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{5.068006in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{5.070091in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{5.072451in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{5.075108in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{5.078078in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{5.081377in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{5.085014in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{5.088992in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{5.093307in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{5.097946in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{5.102880in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.108055in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{5.108157in}{2.431722in}}%
\pgfpathlineto{\pgfqpoint{5.112493in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{5.116783in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{5.120757in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{5.126586in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{5.127523in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{5.126196in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{5.121521in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.111942in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{5.108157in}{2.718624in}}%
\pgfpathlineto{\pgfqpoint{5.091328in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.794609in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{4.948460in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.812255in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.814987in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.815763in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.815215in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.813792in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.811809in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.809486in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.806979in}}%
\pgfpathlineto{\pgfqpoint{4.470413in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.804385in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.801361in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.798477in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.795766in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.793244in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.790919in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.788794in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.786865in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.785129in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.783577in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.782197in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.780979in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.779909in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.778973in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.778159in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.776845in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.776320in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.775870in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.775484in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.775155in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.774874in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.774635in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.774432in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.774259in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.774113in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.773990in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.773885in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.773797in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.773723in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.773660in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.773608in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.773563in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.773526in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.773495in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.773468in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.773446in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.773428in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.773399in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.773388in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.773379in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.773372in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.773365in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.773360in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.773356in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.773352in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.773349in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.773346in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.773344in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.773342in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.773341in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.773340in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.773338in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.773338in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.773337in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.773336in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.773336in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.714803in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.714804in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.714805in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.714807in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.714808in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.714812in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.714814in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.714817in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.714820in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.714824in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.714829in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.714840in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.714847in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.714856in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.714866in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.714877in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.714891in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.714907in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.714925in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.714947in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.714973in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.715002in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.715037in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.715078in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.715125in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.715405in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.715506in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.715623in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.715758in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.715916in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.716098in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.716308in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.716551in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.717155in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.717527in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.717953in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.718442in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.719002in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.719640in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.720366in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.721190in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.723173in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.724354in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.727150in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.728784in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.730588in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.732569in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.734734in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.737087in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.739630in}}%
\pgfpathlineto{\pgfqpoint{4.147313in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.742343in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.744876in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.747501in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.750179in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.752862in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.755484in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.757953in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.760140in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.761863in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.762875in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.762840in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.761301in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.757641in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.751002in}}%
\pgfpathlineto{\pgfqpoint{4.885678in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.739608in}}%
\pgfpathlineto{\pgfqpoint{4.948460in}{2.718063in}}%
\pgfpathlineto{\pgfqpoint{4.960355in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{4.997220in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.674419in}}%
\pgfpathlineto{\pgfqpoint{5.016715in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{5.028075in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{5.034336in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{5.036969in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{5.037030in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.035298in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{5.032350in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{5.028609in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{5.024384in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{5.015306in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{5.010724in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{5.006233in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{5.001898in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.242889in}}%
\pgfpathlineto{\pgfqpoint{4.997256in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.992906in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.988880in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.985175in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.981785in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.975902in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.973381in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.971120in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.969098in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.967300in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.965704in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.963052in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.961960in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.961004in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.960167in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.959437in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.958801in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.958248in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.957768in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.957352in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.956992in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.956680in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.956179in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.955979in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.955807in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.955658in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.955531in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.955421in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.955327in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.955246in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.955177in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.955118in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.955067in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.955023in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.954954in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.954927in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.954904in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.954884in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.954867in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.954852in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.954840in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.954829in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.954820in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.954813in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.954806in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.954800in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.954796in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.954792in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.954788in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.954785in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.954783in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.954781in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.954779in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.954777in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108157in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.161389in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.321086in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.374318in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.427551in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.480783in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.534015in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.587247in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.640480in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.693712in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.746944in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.800177in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.906641in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.959874in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.013106in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.066338in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.119571in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.172803in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.226035in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.279268in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.835556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.897778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.928889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.991111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.053333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.084444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.115556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.146667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.208889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.271111in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.302222in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.364444in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.426667in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.457778in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.488889in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.279268in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.226035in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.172803in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.119571in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.066338in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.013106in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.959874in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.906641in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.800177in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.746944in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.693712in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.640480in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.587247in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.534015in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.480783in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.427551in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.374318in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.321086in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.267854in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.161389in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.108157in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.948460in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.488889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.457778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.426667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.395556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.364444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.333333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.302222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.271111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.208889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.146667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.115556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.084444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.053333in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.991111in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.928889in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.897778in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.866667in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.835556in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.773335in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.773336in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.773336in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.773337in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.773338in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.773338in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.773340in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.773341in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.773342in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.773344in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.773346in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.773349in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.773352in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.773356in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.773360in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.773365in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.773372in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.773379in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.773388in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.773399in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.773428in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.773446in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.773468in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.773495in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.773526in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.773563in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.773608in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.773660in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.773723in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.773797in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.773885in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.773990in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.774113in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.774259in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.774432in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.774635in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.774874in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.775155in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.775484in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.775870in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.776320in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.776845in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.778159in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.778973in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.779909in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.780979in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.782197in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.783577in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.785129in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.786865in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.788794in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.790919in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.793244in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.795766in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.798477in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.801361in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.804385in}}%
\pgfpathlineto{\pgfqpoint{4.470413in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.806979in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.809486in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.811809in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.813792in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.815215in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.815763in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.814987in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.812255in}}%
\pgfpathlineto{\pgfqpoint{4.948460in}{2.806657in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.794609in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{5.091328in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{5.108157in}{2.718624in}}%
\pgfpathlineto{\pgfqpoint{5.111942in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{5.121521in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.126196in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{5.127523in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{5.126586in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{5.124150in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{5.120757in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.116783in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{5.112493in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{5.108157in}{2.431722in}}%
\pgfpathlineto{\pgfqpoint{5.108055in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{5.102880in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{5.097946in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{5.093307in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{5.088992in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{5.085014in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{5.081377in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{5.078078in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{5.075108in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{5.072451in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{5.070091in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{5.068006in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{5.066175in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{5.064574in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{5.063182in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{5.061975in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{5.060932in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{5.060035in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{5.059264in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{5.058604in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.058041in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{5.057560in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{5.057151in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{5.056804in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{5.056509in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{5.056259in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{5.056048in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{5.055869in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{5.055718in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{5.055591in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{5.055484in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{5.055394in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{5.055318in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{5.055254in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{5.055200in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{5.055155in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{5.055117in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{5.055086in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{5.055059in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{5.055018in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{5.055003in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{5.054990in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{5.054979in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{5.054970in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{5.054962in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{5.054956in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054951in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{5.054946in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{5.054943in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{5.054939in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{5.054937in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{5.054935in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{5.054933in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{5.054932in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{5.054930in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.054929in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{5.054928in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{5.054928in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{5.054927in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{5.054927in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{5.054926in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.108157in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062500in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661364in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.661364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661364in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661364in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}17.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260227in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260227in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260227in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859091in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859091in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859091in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457955in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457955in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457955in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056818in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.056818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056818in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056818in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655682in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.655682in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655682in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254545in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.254545in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.254545in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254545in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853409in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853409in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.853409in,y=0.342778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697500in,y=0.152809in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\at\^t[1]$, optimistic cumulative regret on first action}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548008in, y=0.387238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{0.790000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548008in, y=0.737238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}17.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548008in, y=1.087238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548008in, y=1.437238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548008in, y=1.787238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.190000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636373in, y=2.137238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636373in, y=2.487238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{2.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{2.890000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636373in, y=2.837238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062500in}{3.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744398in, y=3.187238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492452in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\at\^t[2]$, optimistic cumulative regret on second action}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{1.334775in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{1.334125in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{1.333268in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.332015in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.328171in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{1.313943in}}%
\pgfpathlineto{\pgfqpoint{1.623976in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{1.295009in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{1.286780in}}%
\pgfpathlineto{\pgfqpoint{1.846740in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{1.253766in}}%
\pgfpathlineto{\pgfqpoint{1.986287in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{1.222686in}}%
\pgfpathlineto{\pgfqpoint{2.088249in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{1.203337in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{2.232336in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.123699in}}%
\pgfpathlineto{\pgfqpoint{2.330435in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{2.401705in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{2.430059in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{0.979898in}}%
\pgfpathlineto{\pgfqpoint{2.454886in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{2.476219in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{2.495200in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.898341in}}%
\pgfpathlineto{\pgfqpoint{2.511373in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.525454in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{2.537849in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{2.548697in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{0.768149in}}%
\pgfpathlineto{\pgfqpoint{2.557850in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{2.565541in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.572103in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{2.577626in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{2.582195in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{2.585887in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{2.590917in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{2.592382in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{2.593224in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{2.593495in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{1.086109in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{1.905983in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{1.913641in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{1.916302in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{1.919012in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{1.921768in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{1.924567in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{1.927402in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{1.930270in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{1.933165in}}%
\pgfpathlineto{\pgfqpoint{1.704381in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{1.935922in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{1.938672in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{1.941415in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{1.944141in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{1.946839in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{1.952096in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{1.957060in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{1.959383in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.961568in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{2.365319in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{1.966815in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.968037in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{1.968967in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{1.969561in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{1.969769in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{1.967498in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{1.965543in}}%
\pgfpathlineto{\pgfqpoint{2.894445in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{1.962713in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{1.954007in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{1.947961in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{1.940579in}}%
\pgfpathlineto{\pgfqpoint{3.182104in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{1.931527in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{3.311381in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{1.888700in}}%
\pgfpathlineto{\pgfqpoint{3.396172in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{1.867301in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.504667in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{3.541282in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{1.754336in}}%
\pgfpathlineto{\pgfqpoint{3.571134in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{3.594729in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{3.614561in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{1.678782in}}%
\pgfpathlineto{\pgfqpoint{3.630049in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{3.642680in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{3.653024in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{3.661358in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{3.667922in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{3.672764in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{3.676109in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{3.678343in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{3.679598in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{3.679995in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{3.679638in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{3.678622in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{3.677031in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{3.674940in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{3.672418in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{1.201420in}}%
\pgfpathlineto{\pgfqpoint{3.669417in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{3.665961in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{3.662223in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{3.658249in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{3.654081in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.649756in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{3.645306in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.640761in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{3.636144in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{3.631480in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{3.626786in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{3.622081in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{3.612411in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{3.607503in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{3.602651in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.597863in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{3.593148in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{3.588511in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{3.583958in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{3.579495in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{3.575125in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{3.570853in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{3.566682in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{3.562532in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.201225in}}%
\pgfpathlineto{\pgfqpoint{1.115732in}{2.202042in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{2.202912in}}%
\pgfpathlineto{\pgfqpoint{1.222197in}{2.203837in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{2.205866in}}%
\pgfpathlineto{\pgfqpoint{1.381894in}{2.206974in}}%
\pgfpathlineto{\pgfqpoint{1.435126in}{2.208150in}}%
\pgfpathlineto{\pgfqpoint{1.488359in}{2.209396in}}%
\pgfpathlineto{\pgfqpoint{1.541591in}{2.210714in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{1.639067in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{1.648056in}{2.213569in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.215046in}}%
\pgfpathlineto{\pgfqpoint{1.754520in}{2.216603in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{2.218242in}}%
\pgfpathlineto{\pgfqpoint{1.860985in}{2.219963in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{2.221771in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{2.020682in}{2.225647in}}%
\pgfpathlineto{\pgfqpoint{2.073914in}{2.227718in}}%
\pgfpathlineto{\pgfqpoint{2.127146in}{2.229878in}}%
\pgfpathlineto{\pgfqpoint{2.180379in}{2.232129in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{2.234469in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.236899in}}%
\pgfpathlineto{\pgfqpoint{2.340076in}{2.239417in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.242021in}}%
\pgfpathlineto{\pgfqpoint{2.441298in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{2.446540in}{2.244693in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{2.247284in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.249935in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{2.252640in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{2.255390in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.258177in}}%
\pgfpathlineto{\pgfqpoint{2.765934in}{2.260989in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.263813in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{2.925631in}{2.269431in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.272184in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{3.046552in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{3.085328in}{2.277274in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.191793in}{2.281510in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.283313in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.284839in}}%
\pgfpathlineto{\pgfqpoint{3.351490in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.287070in}}%
\pgfpathlineto{\pgfqpoint{3.511187in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.285721in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.283849in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{3.737935in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.271004in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.263051in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{3.919240in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.239493in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.221430in}}%
\pgfpathlineto{\pgfqpoint{4.009952in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.196991in}}%
\pgfpathlineto{\pgfqpoint{4.068780in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{4.110596in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.141503in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.109594in}}%
\pgfpathlineto{\pgfqpoint{4.164397in}{2.088889in}}%
\pgfpathlineto{\pgfqpoint{4.181812in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.195420in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{2.003632in}}%
\pgfpathlineto{\pgfqpoint{4.205562in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.212490in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.217398in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{4.220600in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.222361in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.222909in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.222439in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.221118in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.219091in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.216481in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.213396in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{4.209925in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.206147in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.203207in}{1.599560in}}%
\pgfpathlineto{\pgfqpoint{4.202025in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.197438in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.192728in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.187941in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.183115in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{4.178283in}{1.435556in}}%
\pgfpathlineto{\pgfqpoint{4.173472in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{4.168704in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.163998in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{4.159370in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{4.154834in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{4.150400in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{4.145828in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.141372in}{1.186667in}}%
\pgfpathlineto{\pgfqpoint{4.137064in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.132907in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{4.125051in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.121354in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.117811in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.114420in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.111179in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{4.108087in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.105140in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{4.102337in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.099673in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{4.097146in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{4.094646in}{0.751111in}}%
\pgfpathlineto{\pgfqpoint{4.092261in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.087874in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.085862in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{4.083965in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{4.082177in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{4.080494in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{0.502222in}}%
\pgfpathlineto{\pgfqpoint{4.077423in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{4.076025in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{1.594823in}{2.404366in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.408177in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{2.413664in}}%
\pgfpathlineto{\pgfqpoint{2.553005in}{2.420478in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.429882in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.443984in}}%
\pgfpathlineto{\pgfqpoint{3.724116in}{2.472965in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.476167in}}%
\pgfpathlineto{\pgfqpoint{3.937045in}{2.477449in}}%
\pgfpathlineto{\pgfqpoint{4.043510in}{2.475684in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.473169in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{4.212097in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.454566in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.442256in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.425087in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.459061in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.359347in}}%
\pgfpathlineto{\pgfqpoint{4.488438in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.509500in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.524775in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.534571in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.541332in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.545635in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{4.547949in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.548655in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.546460in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.540983in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.515344in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.491395in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.474704in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.457035in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.446027in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{4.437640in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{4.431405in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{4.425942in}{0.844444in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{0.657778in}}%
\pgfpathlineto{\pgfqpoint{4.419075in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.419075in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.539919in}}%
\pgfpathlineto{\pgfqpoint{1.967449in}{2.541537in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.544205in}}%
\pgfpathlineto{\pgfqpoint{2.712702in}{2.548224in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.553788in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.561721in}}%
\pgfpathlineto{\pgfqpoint{3.457955in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{3.670884in}{2.580731in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{4.149975in}{2.602858in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.604368in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.603857in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{2.602153in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.598906in}}%
\pgfpathlineto{\pgfqpoint{4.469369in}{2.593672in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.585726in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.572500in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.553568in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{4.711290in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.459212in}}%
\pgfpathlineto{\pgfqpoint{4.747517in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.756472in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.762027in}{2.368889in}}%
\pgfpathlineto{\pgfqpoint{4.764944in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.765818in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{2.275556in}}%
\pgfpathlineto{\pgfqpoint{4.760453in}{2.213333in}}%
\pgfpathlineto{\pgfqpoint{4.753121in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.735382in}{2.026667in}}%
\pgfpathlineto{\pgfqpoint{4.715995in}{1.902222in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{1.808889in}}%
\pgfpathlineto{\pgfqpoint{4.692848in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{4.684227in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{4.674955in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{4.668314in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.662877in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{4.659121in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{4.656720in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.655543in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.655543in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.639710in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{2.640870in}}%
\pgfpathlineto{\pgfqpoint{2.819167in}{2.643056in}}%
\pgfpathlineto{\pgfqpoint{3.138561in}{2.646783in}}%
\pgfpathlineto{\pgfqpoint{3.404722in}{2.652122in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.658478in}}%
\pgfpathlineto{\pgfqpoint{3.830581in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.681067in}}%
\pgfpathlineto{\pgfqpoint{4.309672in}{2.690935in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{2.694225in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.694664in}}%
\pgfpathlineto{\pgfqpoint{4.575833in}{2.693085in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.689731in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.683990in}}%
\pgfpathlineto{\pgfqpoint{4.706905in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.673938in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.657517in}}%
\pgfpathlineto{\pgfqpoint{4.808741in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.629454in}}%
\pgfpathlineto{\pgfqpoint{4.856757in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{4.884855in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.569937in}}%
\pgfpathlineto{\pgfqpoint{4.902055in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{4.911878in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{4.917617in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{4.920319in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{4.920768in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.919566in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{4.913938in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{4.901555in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{4.887148in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.873331in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.861744in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.852484in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.845381in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{4.838391in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{4.833672in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{4.830168in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.827795in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{4.826531in}{0.782222in}}%
\pgfpathlineto{\pgfqpoint{4.826289in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.826289in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.714803in}}%
\pgfpathlineto{\pgfqpoint{2.872399in}{2.715916in}}%
\pgfpathlineto{\pgfqpoint{3.298258in}{2.718442in}}%
\pgfpathlineto{\pgfqpoint{3.564419in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{3.777348in}{2.727150in}}%
\pgfpathlineto{\pgfqpoint{3.990278in}{2.734734in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.747501in}}%
\pgfpathlineto{\pgfqpoint{4.522601in}{2.760140in}}%
\pgfpathlineto{\pgfqpoint{4.629066in}{2.762875in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.762840in}}%
\pgfpathlineto{\pgfqpoint{4.735530in}{2.761301in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.757641in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.751002in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.739608in}}%
\pgfpathlineto{\pgfqpoint{4.948460in}{2.718063in}}%
\pgfpathlineto{\pgfqpoint{4.960355in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{4.997220in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.674419in}}%
\pgfpathlineto{\pgfqpoint{5.016715in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{5.028075in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{5.034336in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{5.036969in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{5.037030in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.035298in}{2.493333in}}%
\pgfpathlineto{\pgfqpoint{5.028609in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{5.010724in}{2.306667in}}%
\pgfpathlineto{\pgfqpoint{4.988880in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{4.978698in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{4.971120in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{4.965704in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.961004in}{1.746667in}}%
\pgfpathlineto{\pgfqpoint{4.957768in}{1.591111in}}%
\pgfpathlineto{\pgfqpoint{4.955807in}{1.373333in}}%
\pgfpathlineto{\pgfqpoint{4.954904in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{4.954777in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.954777in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.062500in}{0.440000in}}{\pgfqpoint{5.270000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{2.773334in}}%
\pgfpathlineto{\pgfqpoint{3.245025in}{2.774432in}}%
\pgfpathlineto{\pgfqpoint{3.617652in}{2.776845in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.780979in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.786865in}}%
\pgfpathlineto{\pgfqpoint{4.256439in}{2.793244in}}%
\pgfpathlineto{\pgfqpoint{4.470413in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{4.682298in}{2.813792in}}%
\pgfpathlineto{\pgfqpoint{4.788763in}{2.815763in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.814987in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{2.812255in}}%
\pgfpathlineto{\pgfqpoint{4.961314in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{5.001692in}{2.794609in}}%
\pgfpathlineto{\pgfqpoint{5.054924in}{2.773333in}}%
\pgfpathlineto{\pgfqpoint{5.091328in}{2.742222in}}%
\pgfpathlineto{\pgfqpoint{5.108157in}{2.718624in}}%
\pgfpathlineto{\pgfqpoint{5.111942in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{5.121521in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{5.126196in}{2.648889in}}%
\pgfpathlineto{\pgfqpoint{5.127523in}{2.617778in}}%
\pgfpathlineto{\pgfqpoint{5.126586in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{5.120757in}{2.524444in}}%
\pgfpathlineto{\pgfqpoint{5.108055in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{5.093307in}{2.337778in}}%
\pgfpathlineto{\pgfqpoint{5.081377in}{2.244444in}}%
\pgfpathlineto{\pgfqpoint{5.072451in}{2.151111in}}%
\pgfpathlineto{\pgfqpoint{5.066175in}{2.057778in}}%
\pgfpathlineto{\pgfqpoint{5.061975in}{1.964444in}}%
\pgfpathlineto{\pgfqpoint{5.058604in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.056259in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{5.055155in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362136in,y=3.212000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)}=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182273in,y=0.580000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499773in,y=1.420000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457955in,y=1.910000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697500in,y=2.316000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199145in}{2.476092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881311in}{2.439628in}}{\pgfqpoint{4.580289in}{2.405092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638332in}{2.386587in}}%
\pgfpathlineto{\pgfqpoint{4.580289in}{2.405092in}}%
\pgfpathlineto{\pgfqpoint{4.632633in}{2.436261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254545in,y=2.470000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319331in}{2.621371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.061020in}{2.569426in}}{\pgfqpoint{4.819299in}{2.520817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878693in}{2.507260in}}%
\pgfpathlineto{\pgfqpoint{4.819299in}{2.520817in}}%
\pgfpathlineto{\pgfqpoint{4.868835in}{2.556279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.374318in,y=2.645000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319990in}{2.760802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.108928in}{2.696455in}}{\pgfqpoint{4.914053in}{2.637043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974484in}{2.629330in}}%
\pgfpathlineto{\pgfqpoint{4.914053in}{2.637043in}}%
\pgfpathlineto{\pgfqpoint{4.959903in}{2.677157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.374318in,y=2.820000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959301in}{2.925716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.819852in}{2.854657in}}{\pgfqpoint{4.695481in}{2.791280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756331in}{2.794229in}}%
\pgfpathlineto{\pgfqpoint{4.695481in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{4.733629in}{2.838779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895227in,y=2.995000in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda^{(t)} \leq 0.9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697500in,y=3.603333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning rate $\lambda^{(t)}$ \eqref{eq:opt_problem_lambda} as a function of cumulated optimistic regrets}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{0.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.738875in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{0.580000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.738875in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{3.380000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{0.580000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{0.930000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{0.930000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{1.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{1.630000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{1.630000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{1.980000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{2.330000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{2.680000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.661875in}{0.580000in}}{\pgfqpoint{0.154000in}{2.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{3.030000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=0.527238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{0.930000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=0.877238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{1.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=1.227238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{1.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=1.577238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=1.927238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{2.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=2.277238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{2.680000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=2.627238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{3.030000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=2.977238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815875in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.913097in, y=3.327238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.738875in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{6.815875in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.738875in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{6.661875in}{0.580000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

